Two-Stage Gauss--Seidel Preconditioners and Smoothers for Krylov Solvers on a GPU cluster

Gauss-Seidel (GS) relaxation is often employed as a preconditioner for a Krylov solver or as a smoother for Algebraic Multigrid (AMG). However, the requisite sparse triangular solve is difficult to parallelize on many-core architectures such as graphics processing units (GPUs). In the present study, the performance of the traditional GS relaxation based on a triangular solve is compared with two-stage variants, replacing the direct triangular solve with a fixed number of inner Jacobi-Richardson (JR) iterations. When a small number of inner iterations is sufficient to maintain the Krylov convergence rate, the two-stage GS (GS2) often outperforms the traditional algorithm on many-core architectures. We also compare GS2 with JR. When they perform the same number of flops for SpMV (e.g. three JR sweeps compared to two GS sweeps with one inner JR sweep), the GS2 iterations, and the Krylov solver preconditioned with GS2, may converge faster than the JR iterations. Moreover, for some problems (e.g. elasticity), it was found that JR may diverge with a damping factor of one, whereas two-stage GS may improve the convergence with more inner iterations. Finally, to study the performance of the two-stage smoother and preconditioner for a practical problem, %(e.g. using tuned damping factors), these were applied to incompressible fluid flow simulations on GPUs.

==> codes/gs2.tex <==
\begin{tabbing}
m\=mmm\=mm\=mm\=m\=m\=m\=\kill
\> {\bf for} $t=1,2,\dots, n_t$ {\bf do}\\
\> 1. \> \emph{// exchange interface elements of current solution}\\
\>\> {\bf for} $k=1,2,\dots, n_k$ {\bf do}\\
\> 2. \>\> \emph{// compute new residual vector for forward sweep}\\
\>    \>\> $\vect{r}_k := \vect{b} - U \vect{x}_k$\\
\> 3. \>\> \emph{// perform local inner Jacobi iteration}\\
\>    \>\> $\vect{g}^{(0)}_k := D^{-1}\vect{r}_k$\\
\>    \>\> {\bf for} $j=0,1,\dots, n_j-1$ {\bf do}\\
\>    \>\>\> $\vect{g}^{(j+1)}_{k} := D^{-1}(\vect{r}_k - L \vect{g}^{(j)}_k)$\\
\>    \>\> {\bf end for}\\
\> 4. \>\> \emph{// update solution vector}\\
\>    \>\> $\vect{x}_{k+1} := \vect{x}_k + \vect{g}^{(s)}_{k}$\\
\> 5. \>\> \emph{// compute new residual vector for backward sweep}\\
\>    \>\> $\vect{r}_k := \vect{b} - L \vect{x}_k$\\
\> 6. \>\> \emph{// perform local inner Jacobi iteration}\\
\>    \>\> $\vect{g}^{(0)}_k := D^{-1}\vect{r}_k$\\
\>    \>\> {\bf for} $j=0,1,\dots, s$ {\bf do}\\
\>    \>\>\> $\vect{g}^{(j+1)}_{k} := D^{-1}(\vect{r}_k - U \vect{g}^{(j)}_k)$\\
\>    \>\> {\bf end for}\\
\> 7. \>\> \emph{// update solution vector}\\
\>    \>\> $\vect{x}_{k+1} := \vect{x}_k + \vect{g}^{(s)}_{k}$\\
\>    \> {\bf end for}\\
\> {\bf end for}
\end{tabbing}

